Structural constraints to compare phenomenal experience

This article defines a partial order structure to study the relationship between levels and contents of conscious subjective experience in a single mathematical set-up. We understand phenomenal structure as extrapolated relationships among experiences, instead of fixed properties of specific experiences. Our mathematical account is based on multilayer network theory. Multilayer theory is a generalization of graph and network theory, widely used in several scientific domains. This structure is also the underlying conceptual and mathematical structure of most current models of conscious experience. From our simple set of assumptions, yet rigorous analysis, we conclude that assuming the comparison and quantification among phenomenal experiences yield only partial comparison, rather than commonly assumed absolute comparability. This has implications for evolutionary and animal consciousness: evolution may encompass diverse modes of experiencing, not necessarily implying larger ones on an absolute scale. Our characterization elucidates structural constraints on experiential comparisons imposed by assumptions and choices made by modellers as active participants in the scientific process. In summary, in light of our phenomenological intuitions, it might be right that some experiences carry qualitative aspects that make them incompatible or non-comparable with other experiences, quantitatively speaking. Some experiences are comparable (e.g. at some experiential levels), but others are not. These results have direct implications for consciousness science, evolution and animal consciousness.

==> layerofexperience0.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,241); %set diagram left start at 0, and has height of 241

%Shape: Parallelogram [id:dp8063561756611113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (347.25,51) -- (422.5,51) -- (390.25,160) -- (315,160) -- cycle ;
%Shape: Parallelogram [id:dp8650239686503289] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (408.25,58) -- (483.5,58) -- (451.25,167) -- (376,167) -- cycle ;
%Shape: Parallelogram [id:dp9834293519766947] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=2.25]  (466.25,66) -- (541.5,66) -- (509.25,175) -- (434,175) -- cycle ;
%Shape: Parallelogram [id:dp11261945334229084] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  (115.5,56) -- (142.5,56) -- (123,165) -- (96,165) -- cycle ;
%Shape: Parallelogram [id:dp9219485772289006] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (142.5,56) -- (169.5,56) -- (150,165) -- (123,165) -- cycle ;
%Shape: Parallelogram [id:dp05870703821613199] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=2.25]  (169.5,56) -- (196.5,56) -- (177,165) -- (150,165) -- cycle ;
%Straight Lines [id:da6947967844459809] 
\draw    (233.33,109) -- (264.33,109) ;
\draw [shift={(267.33,109)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(230.33,109)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (331,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{G}};
% Text Node
\draw (397,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{H}};
% Text Node
\draw (460,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{K}};
% Text Node
\draw (115,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Experience}};


\end{tikzpicture}

